2-Segal objects and algebras in spans

We define a category parameterizing Calabi-Yau algebra objects in an infinity category of spans. Using this category, we prove that there are equivalences of infinity categories relating, firstly: 2-Segal simplicial objects in C to algebra objects in Span(C); and secondly: 2-Segal cyclic objects in C to Calabi-Yau algebra objects in Span(C).

==> CircleDecomp.tex <==
\begin{tikzpicture}[decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}}
]

%%Ins
\path (0,0) node (c) {$\diamond$};
\draw (0,0) circle (1);
\draw (0,0) circle (3);
\draw (0,0) circle (5);
\foreach \x/\lab in {0/in1,60/in2,120/in3,180/in4,240/in5,300/in6}{
\path (\x:1) coordinate (\lab);
\draw[fill=black] (\x:1) circle (0.05);
\draw[postaction={decorate}] (\x:1) to (\x:0.05);
};

%%mids
\path (0:3) coordinate (mid1) {};
\draw[fill=black] (0:3) circle (0.05);
\draw[postaction={decorate}] (0:3) to (in1.center);


\foreach \dif/\lab in {-10/mid2,10/mid3}{
\path (60+\dif:3) coordinate (\lab) {};
\draw[fill=black] (60+\dif:3) circle (0.05);
};
\coordinate (vert223) at ($ 0.33*(mid2)+0.33*(mid3)+0.1*(in2)$);
\draw[postaction={decorate}] (vert223) to (in2); 
\draw (mid2)--(vert223) (mid3)--(vert223);


\path (120:3) coordinate (mid4);
\draw[postaction={decorate}] (mid4) to (in3);
\draw[fill=black] (mid4) circle (0.05);


\foreach \dif/\lab in {-10/mid5,10/mid6}{
	\path (180+\dif:3) coordinate (\lab) {};
	\draw[fill=black] (180+\dif:3) circle (0.05);
};
\coordinate (vert456) at ($ 0.33*(mid5)+0.33*(mid6)+0.1*(in4)$);
\draw[postaction={decorate}] (vert456) to (in4); 
\draw (mid6)--(vert456) (mid5)--(vert456);


\foreach \dif/\lab in {-10/mid7,10/mid8}{
	\path (240+\dif:3) coordinate (\lab) {};
	\draw[fill=black] (240+\dif:3) circle (0.05);
};
\coordinate (vert578) at ($ 0.33*(mid8)+0.33*(mid7)+0.1*(in5)$);
\draw[postaction={decorate}] (vert578) to (in5); 
\draw (mid7)--(vert578) (mid8)--(vert578);

\draw[postaction={decorate}] (300:2)--(in6);
\draw[fill=black] (300:2) circle (0.05);

%% outs 
\foreach \lab/\nom/\oset in {mid1/out1/0,mid2/out2/0,mid4/out4/-10, mid4/out5/10,mid5/out6/-10,mid5/out7/10,mid6/out8/0,mid7/out9/0,mid8/out10/0}{
\pgfextractangle{\myangle}{c}{\lab};
\path (\myangle+\oset:5) coordinate (\nom);
\draw[fill=black] (\nom) circle (0.05);
};

\foreach \m/\j/\k in {mid4/out4/out5, mid5/out6/out7}{
\coordinate (vert) at ($ 0.33*(\k)+0.33*(\j)+0.1*(\m)$);
\draw[postaction={decorate}] (vert) to (\m); 
\draw (\j)--(vert) (vert)--(\k);
};
\draw[postaction={decorate}] (out1) to (mid1);
\draw[postaction={decorate}] (out2) to (mid2);
\draw[postaction={decorate}] (out8) to (mid6);
\draw[postaction={decorate}] (out9) to (mid7);
\draw[postaction={decorate}] (out10) to (mid8);
\draw[postaction={decorate}] (70:4) to (mid3);
\draw[fill=black] (70:4)  circle (0.05);

\begin{scope}[red]
\foreach \lab in {in1,in3,in5,in6}{
\draw[fill=red] (\lab) circle (0.06);
};
\end{scope}

\begin{scope}[blue]
\foreach \lab/\nom/\wor/\nam in {out1/out2/int1/0,out2/out4/int2/1,out4/out5/int3/2,out5/out6/int4/3,out6/out7/int5/4,out7/out8/int6/5,out8/out9/int7/6,out9/out10/int8/7}{
\pgfextractangle{\myangle}{c}{\nom};
\pgfextractangle{\myother}{c}{\lab};
\path (0.5*\myangle+0.5*\myother:5) node (\wor) {\nam};
};
\pgfextractangle{\myother}{c}{out10};
\path (180+0.5*\myother:5) node (int9) {8};
\end{scope}
\begin{scope}[red]
\path (-10:3) node (mint1) {0};
\path (10:3) node (mint2) {1};
\path (110:3) node (mint3) {0};
\path (130:3) node (mint4) {1};
\path (220:3) node (mint5) {0};
\path (240:3) node (mint6) {1};
\path (260:3) node (mint7) {2};
\path (300:3) node (mint8) {0};
\end{scope}

\begin{scope}[blue]
\draw[->] (mint1) to[bend left] (int9);
\draw[->] (mint2) to (int1);
\draw[->] (mint3) to[bend left] (int2);
\draw[->] (mint4) to (int4);
\draw[->] (mint5) to (int7);
\draw[->] (mint6) to (int8);
\draw[->] (mint7) to[bend right] (int9);
\draw[->] (mint8) to (int9);
\end{scope}
\end{tikzpicture}
